The Power of Adaptivity in Quantum Query Algorithms

Motivated by limitations on the depth of near-term quantum devices, we study the depth-computation trade-off in the query model, where the depth corresponds to the number of adaptive query rounds and the computation per layer corresponds to the number of parallel queries per round. We achieve the strongest known separation between quantum algorithms with $r$ versus $r-1$ rounds of adaptivity. We do so by using the $k$-fold Forrelation problem introduced by Aaronson and Ambainis (SICOMP'18). For $k=2r$, this problem can be solved using an $r$ round quantum algorithm with only one query per round, yet we show that any $r-1$ round quantum algorithm needs an exponential (in the number of qubits) number of parallel queries per round. Our results are proven following the Fourier analytic machinery developed in recent works on quantum-classical separations. The key new component in our result are bounds on the Fourier weights of quantum query algorithms with bounded number of rounds of adaptivity. These may be of independent interest as they distinguish the polynomials that arise from such algorithms from arbitrary bounded polynomials of the same degree.

==> pics/circuit.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6246859498792342] 
\draw    (212.27,139) -- (333.67,139.67) ;
%Straight Lines [id:da3138418088103838] 
\draw    (58.87,138.2) -- (189.87,138.6) ;
%Straight Lines [id:da2437613516752909] 
\draw    (211.73,145) -- (332.27,145.27) ;
%Straight Lines [id:da7749538462099435] 
\draw    (59.07,144.6) -- (190.07,145) ;
%Straight Lines [id:da6690934242555989] 
\draw    (211.87,101.27) -- (374,101.01) -- (379.5,101) ;
\draw [shift={(297.13,101.13)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [shift={(380.95,101)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da08365128828370827] 
\draw    (59.2,100.87) -- (190.2,101.27) ;
%Straight Lines [id:da8656033485524095] 
\draw    (211.8,108.07) -- (331.67,109) ;
%Straight Lines [id:da6860228520942414] 
\draw    (59.4,107.27) -- (190.4,107.67) ;
%Straight Lines [id:da023367519102846845] 
\draw    (211.47,114.67) -- (330.67,115) ;
%Straight Lines [id:da8400231474240099] 
\draw    (59.4,113.87) -- (190.4,114.27) ;
%Shape: Rectangle [id:dp9585263831803109] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129,89.8) -- (170,89.8) -- (170,149.8) -- (129,149.8) -- cycle ;
%Shape: Rectangle [id:dp5143874077222222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.4,89.8) -- (120.4,89.8) -- (120.4,129.4) -- (79.4,129.4) -- cycle ;
%Shape: Rectangle [id:dp9225514264319084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.6,91.4) -- (315.6,91.4) -- (315.6,151.4) -- (274.6,151.4) -- cycle ;
%Shape: Rectangle [id:dp7582373054280425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,90.6) -- (266,90.6) -- (266,130.2) -- (225,130.2) -- cycle ;
%Straight Lines [id:da07039116330973938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190.2,101.27) -- (211.87,101.27) ;
%Straight Lines [id:da8359576108314024] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190.4,107.67) -- (212.07,107.67) ;
%Straight Lines [id:da1302418542493473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190.4,114.27) -- (212.07,114.27) ;
%Straight Lines [id:da4925382042846741] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.87,138.6) -- (211.53,138.6) ;
%Straight Lines [id:da32919341682507] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190.07,145) -- (211.73,145) ;
%Shape: Rectangle [id:dp18617564324645375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.33,89) -- (363.67,89) -- (363.67,111.67) -- (337.33,111.67) -- cycle ;
%Shape: Arc [id:dp5157046372590995] 
\draw  [draw opacity=0] (342.72,102.24) .. controls (342.76,98.07) and (346.12,94.65) .. (350.32,94.55) .. controls (354.62,94.46) and (358.18,97.86) .. (358.28,102.16) .. controls (358.28,102.3) and (358.28,102.45) .. (358.28,102.6) -- (350.5,102.33) -- cycle ; \draw   (342.72,102.24) .. controls (342.76,98.07) and (346.12,94.65) .. (350.32,94.55) .. controls (354.62,94.46) and (358.18,97.86) .. (358.28,102.16) .. controls (358.28,102.3) and (358.28,102.45) .. (358.28,102.6) ;  
%Straight Lines [id:da8655220153139552] 
\draw    (350.5,102.33) -- (358.22,93.04) ;
\draw [shift={(359.5,91.5)}, rotate = 129.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (29.17,111.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ket{u}$};
% Text Node
\draw (86,102.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$O_{x}^{\otimes t} \ $};
% Text Node
\draw (231.33,103) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$O_{x}^{\otimes t} \ $};
% Text Node
\draw (138.67,105.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{1} \ $};
% Text Node
\draw (283.33,106.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$U_{r} \ $};
% Text Node
\draw (384,94.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {output};


\end{tikzpicture}

==> pics/img1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Shape: Rectangle [id:dp003304840073587334] 
\draw  [line width=1.5]  (51.57,90.67) -- (129.17,90.67) -- (129.17,107.67) -- (51.57,107.67) -- cycle ;
%Shape: Rectangle [id:dp5390650367462346] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (150.67,90.67) -- (185.53,90.67) -- (185.53,110.07) -- (150.67,110.07) -- cycle ;
%Shape: Rectangle [id:dp24126422999066932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (185.53,110.07) -- (220.4,110.07) -- (220.4,129.47) -- (185.53,129.47) -- cycle ;
%Shape: Rectangle [id:dp7057012335496429] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (220.4,129.47) -- (255.27,129.47) -- (255.27,148.87) -- (220.4,148.87) -- cycle ;
%Shape: Rectangle [id:dp3930451785953959] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (255.27,148.87) -- (290.13,148.87) -- (290.13,168.27) -- (255.27,168.27) -- cycle ;
%Shape: Rectangle [id:dp8164673943614507] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (334.4,90.67) -- (334.4,125.53) -- (315,125.53) -- (315,90.67) -- cycle ;
%Shape: Rectangle [id:dp24563453072824926] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (353.8,125.53) -- (353.8,160.4) -- (334.4,160.4) -- (334.4,125.53) -- cycle ;
%Shape: Rectangle [id:dp6864043773923869] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (373.2,160.4) -- (373.2,195.27) -- (353.8,195.27) -- (353.8,160.4) -- cycle ;
%Shape: Rectangle [id:dp13411887877010242] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (392.6,195.27) -- (392.6,230.13) -- (373.2,230.13) -- (373.2,195.27) -- cycle ;
%Shape: Rectangle [id:dp009155755485440453] 
\draw  [line width=1.5]  (427.93,90.67) -- (427.93,168.33) -- (410.93,168.33) -- (410.93,90.67) -- cycle ;
%Straight Lines [id:da6452084413789758] 
\draw    (102.13,81.87) -- (127.33,82.05) ;
\draw [shift={(129.33,82.07)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9655342960958946] 
\draw    (82.73,81.87) -- (53.53,81.87) ;
\draw [shift={(51.53,81.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7305274729918361] 
\draw  [line width=1.5]  (290.13,90.67) -- (290.13,168.27) -- (150.67,168.27) -- (150.67,90.67) -- cycle ;
%Shape: Rectangle [id:dp14834770425120736] 
\draw  [line width=1.5]  (315,90.67) -- (392.6,90.67) -- (392.6,230.13) -- (315,230.13) -- cycle ;
%Straight Lines [id:da5621377651409163] 
\draw    (142.51,118.07) -- (142.66,92.87) ;
\draw [shift={(142.67,90.87)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0350459244725323] 
\draw    (142.55,137.47) -- (142.6,166.67) ;
\draw [shift={(142.6,168.67)}, rotate = 269.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1491989080756484] 
\draw    (365.93,81.87) -- (391.13,82.05) ;
\draw [shift={(393.13,82.07)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09325029854551192] 
\draw    (346.53,81.87) -- (317.33,81.87) ;
\draw [shift={(315.33,81.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4559376582422192] 
\draw    (242.97,81.87) -- (287.27,81.87) ;
\draw [shift={(289.27,81.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4016461726414122] 
\draw    (197.53,81.87) -- (153.13,81.87) ;
\draw [shift={(151.13,81.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7367417880183955] 
\draw    (303.11,179.46) -- (303.26,92.87) ;
\draw [shift={(303.27,90.87)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5478483906995963] 
\draw    (303.15,207.12) -- (303.2,227.87) ;
\draw [shift={(303.2,229.87)}, rotate = 269.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3626430261061888] 
\draw    (436.71,117.27) -- (436.86,92.07) ;
\draw [shift={(436.87,90.07)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8985079222062236] 
\draw    (436.75,138.67) -- (436.8,165.87) ;
\draw [shift={(436.8,167.87)}, rotate = 269.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86.6,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I$};
% Text Node
\draw (136.2,122.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I$};
% Text Node
\draw (352,70.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J$};
% Text Node
\draw (271.4,185.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I,\oplus J$};
% Text Node
\draw (431.4,120.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J$};
% Text Node
\draw (199.4,72.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I,\oplus J$};
% Text Node
\draw (83.8,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (412.6,177.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (209.6,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W$};
% Text Node
\draw (344.6,239.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R'$};


\end{tikzpicture}


==> pics/img2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Shape: Rectangle [id:dp003304840073587334] 
\draw  [line width=1.5]  (51.57,90.67) -- (129.17,90.67) -- (129.17,107.67) -- (51.57,107.67) -- cycle ;
%Shape: Rectangle [id:dp5390650367462346] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (150.67,90.67) -- (185.53,90.67) -- (185.53,110.07) -- (150.67,110.07) -- cycle ;
%Shape: Rectangle [id:dp24126422999066932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (185.53,110.07) -- (220.4,110.07) -- (220.4,129.47) -- (185.53,129.47) -- cycle ;
%Shape: Rectangle [id:dp7057012335496429] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (220.4,129.47) -- (255.27,129.47) -- (255.27,148.87) -- (220.4,148.87) -- cycle ;
%Shape: Rectangle [id:dp3930451785953959] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (255.27,148.87) -- (290.13,148.87) -- (290.13,168.27) -- (255.27,168.27) -- cycle ;
%Shape: Rectangle [id:dp8164673943614507] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (334.4,90.67) -- (334.4,125.53) -- (315,125.53) -- (315,90.67) -- cycle ;
%Shape: Rectangle [id:dp24563453072824926] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (353.8,125.53) -- (353.8,160.4) -- (334.4,160.4) -- (334.4,125.53) -- cycle ;
%Shape: Rectangle [id:dp6864043773923869] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (373.2,160.4) -- (373.2,195.27) -- (353.8,195.27) -- (353.8,160.4) -- cycle ;
%Shape: Rectangle [id:dp13411887877010242] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (392.6,195.27) -- (392.6,230.13) -- (373.2,230.13) -- (373.2,195.27) -- cycle ;
%Shape: Rectangle [id:dp009155755485440453] 
\draw  [line width=1.5]  (427.93,90.67) -- (427.93,168.33) -- (410.93,168.33) -- (410.93,90.67) -- cycle ;
%Straight Lines [id:da6452084413789758] 
\draw    (102.13,81.87) -- (127.33,82.05) ;
\draw [shift={(129.33,82.07)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9655342960958946] 
\draw    (82.73,81.87) -- (53.53,81.87) ;
\draw [shift={(51.53,81.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7305274729918361] 
\draw  [line width=1.5]  (290.13,90.67) -- (290.13,168.27) -- (150.67,168.27) -- (150.67,90.67) -- cycle ;
%Shape: Rectangle [id:dp14834770425120736] 
\draw  [line width=1.5]  (315,90.67) -- (392.6,90.67) -- (392.6,230.13) -- (315,230.13) -- cycle ;
%Straight Lines [id:da5621377651409163] 
\draw    (142.51,118.07) -- (142.66,92.87) ;
\draw [shift={(142.67,90.87)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0350459244725323] 
\draw    (142.55,137.47) -- (142.6,166.67) ;
\draw [shift={(142.6,168.67)}, rotate = 269.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1491989080756484] 
\draw    (365.93,81.87) -- (391.13,82.05) ;
\draw [shift={(393.13,82.07)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09325029854551192] 
\draw    (346.53,81.87) -- (317.33,81.87) ;
\draw [shift={(315.33,81.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4559376582422192] 
\draw    (242.97,81.87) -- (287.27,81.87) ;
\draw [shift={(289.27,81.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4016461726414122] 
\draw    (197.53,81.87) -- (153.13,81.87) ;
\draw [shift={(151.13,81.87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7367417880183955] 
\draw    (303.11,179.46) -- (303.26,92.87) ;
\draw [shift={(303.27,90.87)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5478483906995963] 
\draw    (303.15,207.12) -- (303.2,227.87) ;
\draw [shift={(303.2,229.87)}, rotate = 269.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3626430261061888] 
\draw    (436.71,117.27) -- (436.86,92.07) ;
\draw [shift={(436.87,90.07)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8985079222062236] 
\draw    (436.75,138.67) -- (436.8,165.87) ;
\draw [shift={(436.8,167.87)}, rotate = 269.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86.6,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I$};
% Text Node
\draw (136.2,122.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I$};
% Text Node
\draw (352,70.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J$};
% Text Node
\draw (271.4,185.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J,\oplus I$};
% Text Node
\draw (431.4,120.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J$};
% Text Node
\draw (199.4,72.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J,\oplus I$};
% Text Node
\draw (83.8,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (412.6,177.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (209.6,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R$};
% Text Node
\draw (344.6,239.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W'$};


\end{tikzpicture}


==> pics/img3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp7219137633034589] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (142.67,103) .. controls (152.45,103) and (161.47,106.29) .. (168.67,111.83) .. controls (158.53,119.64) and (152,131.89) .. (152,145.67) .. controls (152,159.45) and (158.53,171.7) .. (168.67,179.5) .. controls (161.47,185.04) and (152.45,188.33) .. (142.67,188.33) .. controls (119.1,188.33) and (100,169.23) .. (100,145.67) .. controls (100,122.1) and (119.1,103) .. (142.67,103) -- cycle ;
%Shape: Path Data [id:dp06199307890516659] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (194.67,103) .. controls (218.23,103) and (237.33,122.1) .. (237.33,145.67) .. controls (237.33,169.23) and (218.23,188.33) .. (194.67,188.33) .. controls (184.88,188.33) and (175.86,185.04) .. (168.67,179.5) .. controls (178.8,171.7) and (185.33,159.45) .. (185.33,145.67) .. controls (185.33,131.89) and (178.8,119.64) .. (168.67,111.83) .. controls (175.86,106.29) and (184.88,103) .. (194.67,103) -- cycle ;
%Rounded Rect [id:dp008285470122232796] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (258,110) .. controls (258,108.34) and (259.34,107) .. (261,107) -- (270.33,107) .. controls (271.99,107) and (273.33,108.34) .. (273.33,110) -- (273.33,119) .. controls (273.33,120.66) and (271.99,122) .. (270.33,122) -- (261,122) .. controls (259.34,122) and (258,120.66) .. (258,119) -- cycle ;
%Rounded Rect [id:dp6796400727886827] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (258,131) .. controls (258,129.34) and (259.34,128) .. (261,128) -- (270.33,128) .. controls (271.99,128) and (273.33,129.34) .. (273.33,131) -- (273.33,140) .. controls (273.33,141.66) and (271.99,143) .. (270.33,143) -- (261,143) .. controls (259.34,143) and (258,141.66) .. (258,140) -- cycle ;
%Down Arrow [id:dp6422100696194473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261,159.2) -- (263.33,159.2) -- (263.33,149) -- (268,149) -- (268,159.2) -- (270.33,159.2) -- (265.67,166) -- cycle ;

% Text Node
\draw (276,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {Size $\displaystyle s_{1}$};
% Text Node
\draw (276,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {Size $\displaystyle s_{2}$};
% Text Node
\draw (246,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {Union is $\displaystyle \oplus I\oplus J$};
% Text Node
\draw (128,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus I$};
% Text Node
\draw (183,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus J$};


\end{tikzpicture}


==> pics/img4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512


%Shape: Path Data [id:dp6429942649496023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (211.33,191.67) .. controls (211.33,215.23) and (192.23,234.33) .. (168.67,234.33) .. controls (145.1,234.33) and (126,215.23) .. (126,191.67) .. controls (126,189.45) and (126.17,187.28) .. (126.49,185.16) .. controls (131.48,187.21) and (136.94,188.33) .. (142.67,188.33) .. controls (152.45,188.33) and (161.47,185.04) .. (168.67,179.5) .. controls (175.86,185.04) and (184.88,188.33) .. (194.67,188.33) .. controls (200.39,188.33) and (205.85,187.21) .. (210.84,185.16) .. controls (211.17,187.28) and (211.33,189.45) .. (211.33,191.67) -- cycle ;
%Shape: Path Data [id:dp11375417285649014] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (194.67,103) .. controls (218.23,103) and (237.33,122.1) .. (237.33,145.67) .. controls (237.33,163.51) and (226.38,178.79) .. (210.84,185.16) .. controls (208.55,170.17) and (198.46,157.75) .. (184.84,152.17) .. controls (185.17,150.05) and (185.33,147.88) .. (185.33,145.67) .. controls (185.33,131.89) and (178.8,119.64) .. (168.67,111.83) .. controls (175.86,106.29) and (184.88,103) .. (194.67,103) -- cycle ;
%Rounded Rect [id:dp008285470122232796] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (258,112) .. controls (258,110.34) and (259.34,109) .. (261,109) -- (270.33,109) .. controls (271.99,109) and (273.33,110.34) .. (273.33,112) -- (273.33,121) .. controls (273.33,122.66) and (271.99,124) .. (270.33,124) -- (261,124) .. controls (259.34,124) and (258,122.66) .. (258,121) -- cycle ;
%Rounded Rect [id:dp6796400727886827] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (258,133) .. controls (258,131.34) and (259.34,130) .. (261,130) -- (270.33,130) .. controls (271.99,130) and (273.33,131.34) .. (273.33,133) -- (273.33,142) .. controls (273.33,143.66) and (271.99,145) .. (270.33,145) -- (261,145) .. controls (259.34,145) and (258,143.66) .. (258,142) -- cycle ;
%Down Arrow [id:dp6422100696194473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261,202.2) -- (263.33,202.2) -- (263.33,192) -- (268,192) -- (268,202.2) -- (270.33,202.2) -- (265.67,209) -- cycle ;
%Shape: Path Data [id:dp5804605748404035] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (142.67,103) .. controls (152.45,103) and (161.47,106.29) .. (168.67,111.83) .. controls (158.53,119.64) and (152,131.89) .. (152,145.67) .. controls (152,147.88) and (152.17,150.05) .. (152.49,152.17) .. controls (138.88,157.75) and (128.79,170.17) .. (126.49,185.16) .. controls (110.95,178.79) and (100,163.51) .. (100,145.67) .. controls (100,122.1) and (119.1,103) .. (142.67,103) -- cycle ;
%Shape: Path Data [id:dp4361719704133902] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (168.67,179.5) .. controls (160.16,172.95) and (154.19,163.26) .. (152.49,152.17) .. controls (157.48,150.13) and (162.94,149) .. (168.67,149) .. controls (174.39,149) and (179.85,150.13) .. (184.84,152.17) .. controls (183.14,163.26) and (177.18,172.95) .. (168.67,179.5) -- cycle ;
%Rounded Rect [id:dp4254033368331649] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (258,153) .. controls (258,151.34) and (259.34,150) .. (261,150) -- (270.33,150) .. controls (271.99,150) and (273.33,151.34) .. (273.33,153) -- (273.33,162) .. controls (273.33,163.66) and (271.99,165) .. (270.33,165) -- (261,165) .. controls (259.34,165) and (258,163.66) .. (258,162) -- cycle ;
%Rounded Rect [id:dp9316567786381449] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (258,173) .. controls (258,171.34) and (259.34,170) .. (261,170) -- (270.33,170) .. controls (271.99,170) and (273.33,171.34) .. (273.33,173) -- (273.33,182) .. controls (273.33,183.66) and (271.99,185) .. (270.33,185) -- (261,185) .. controls (259.34,185) and (258,183.66) .. (258,182) -- cycle ;

% Text Node
\draw (277,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{3}$};
% Text Node
\draw (277,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{2}$};
% Text Node
\draw (98,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus K$};
% Text Node
\draw (185,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus J$};
% Text Node
\draw (129,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus I$};
% Text Node
\draw (247,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Union is }$\displaystyle \oplus I\oplus J\oplus K$};
% Text Node
\draw (277,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{1}$};
% Text Node
\draw (277,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{4}$};


\end{tikzpicture}

==> pics/img5.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Shape: Rectangle [id:dp003304840073587334] 
\draw  [line width=1.5]  (7.57,90.67) -- (85.17,90.67) -- (85.17,107.67) -- (7.57,107.67) -- cycle ;
%Shape: Rectangle [id:dp5390650367462346] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (106.67,90.67) -- (141.53,90.67) -- (141.53,110.07) -- (106.67,110.07) -- cycle ;
%Shape: Rectangle [id:dp24126422999066932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (141.53,110.07) -- (176.4,110.07) -- (176.4,129.47) -- (141.53,129.47) -- cycle ;
%Shape: Rectangle [id:dp7057012335496429] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (176.4,129.47) -- (211.27,129.47) -- (211.27,148.87) -- (176.4,148.87) -- cycle ;
%Shape: Rectangle [id:dp3930451785953959] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (211.27,148.87) -- (246.13,148.87) -- (246.13,168.27) -- (211.27,168.27) -- cycle ;
%Shape: Rectangle [id:dp8164673943614507] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (483.4,90.67) -- (483.4,125.53) -- (464,125.53) -- (464,90.67) -- cycle ;
%Shape: Rectangle [id:dp24563453072824926] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (502.8,125.53) -- (502.8,160.4) -- (483.4,160.4) -- (483.4,125.53) -- cycle ;
%Shape: Rectangle [id:dp6864043773923869] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (522.2,160.4) -- (522.2,195.27) -- (502.8,195.27) -- (502.8,160.4) -- cycle ;
%Shape: Rectangle [id:dp13411887877010242] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (541.6,195.27) -- (541.6,230.13) -- (522.2,230.13) -- (522.2,195.27) -- cycle ;
%Shape: Rectangle [id:dp009155755485440453] 
\draw  [line width=1.5]  (576.93,90.67) -- (576.93,168.33) -- (559.93,168.33) -- (559.93,90.67) -- cycle ;
%Shape: Rectangle [id:dp7305274729918361] 
\draw  [line width=1.5]  (246.13,90.67) -- (246.13,168.27) -- (106.67,168.27) -- (106.67,90.67) -- cycle ;
%Shape: Rectangle [id:dp14834770425120736] 
\draw  [line width=1.5]  (464,90.67) -- (541.6,90.67) -- (541.6,230.13) -- (464,230.13) -- cycle ;
%Shape: Rectangle [id:dp679553859648999] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (306.53,91.67) -- (306.53,126.53) -- (271.67,126.53) -- (271.67,91.67) -- cycle ;
%Shape: Rectangle [id:dp409941328918074] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (341.4,126.53) -- (341.4,161.4) -- (306.53,161.4) -- (306.53,126.53) -- cycle ;
%Shape: Rectangle [id:dp9628259794679219] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (376.37,161.4) -- (376.37,196.27) -- (341.5,196.27) -- (341.5,161.4) -- cycle ;
%Shape: Rectangle [id:dp7352873956533224] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (411.23,196.27) -- (411.23,231.13) -- (376.37,231.13) -- (376.37,196.27) -- cycle ;
%Shape: Rectangle [id:dp2591557233517916] 
\draw  [line width=1.5]  (271.67,91.67) -- (411.33,91.67) -- (411.33,231.13) -- (271.67,231.13) -- cycle ;

% Text Node
\draw (42.6,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I$};
% Text Node
\draw (92.2,122.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I$};
% Text Node
\draw (494,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle K$};
% Text Node
\draw (414.4,195.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J,\oplus K$};
% Text Node
\draw (580.4,120.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle K$};
% Text Node
\draw (155.4,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J,\oplus I$};
% Text Node
\draw (39.8,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (561.6,177.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (165.6,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (327.6,241.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_{2}$};
% Text Node
\draw (228.4,202.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J,\oplus I$};
% Text Node
\draw (321.4,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J,\oplus K$};
% Text Node
\draw (490.6,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R'_{2}$};


\end{tikzpicture}


==> pics/img6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Rectangle [id:dp4728174825894489] 
\draw  [line width=1.5]  (7.57,81.41) -- (52.08,81.41) -- (52.08,91.51) -- (7.57,91.51) -- cycle ;
%Shape: Rectangle [id:dp9320049777354809] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (60.4,81.41) -- (80.4,81.41) -- (80.4,92.93) -- (60.4,92.93) -- cycle ;
%Shape: Rectangle [id:dp15757176270498485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (80.4,92.93) -- (100.41,92.93) -- (100.41,104.45) -- (80.4,104.45) -- cycle ;
%Shape: Rectangle [id:dp266509593917176] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (100.41,104.45) -- (120.41,104.45) -- (120.41,115.96) -- (100.41,115.96) -- cycle ;
%Shape: Rectangle [id:dp01260714946949193] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (120.41,115.96) -- (140.41,115.96) -- (140.41,127.48) -- (120.41,127.48) -- cycle ;
%Shape: Rectangle [id:dp04512397039591143] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (255.87,81.41) -- (255.87,102.11) -- (244.74,102.11) -- (244.74,81.41) -- cycle ;
%Shape: Rectangle [id:dp07960261257508794] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (267,102.11) -- (267,122.81) -- (255.87,122.81) -- (255.87,102.11) -- cycle ;
%Shape: Rectangle [id:dp8004704504388012] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (278.13,122.81) -- (278.13,143.5) -- (267,143.5) -- (267,122.81) -- cycle ;
%Shape: Rectangle [id:dp49195905284816366] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (289.26,143.5) -- (289.26,164.2) -- (278.13,164.2) -- (278.13,143.5) -- cycle ;
%Shape: Rectangle [id:dp05828258392538288] 
\draw  [line width=1.5]  (308.53,81.41) -- (308.53,127.52) -- (298.78,127.52) -- (298.78,81.41) -- cycle ;
%Shape: Rectangle [id:dp7177468261886886] 
\draw  [line width=1.5]  (140.41,81.41) -- (140.41,127.48) -- (60.4,127.48) -- (60.4,81.41) -- cycle ;
%Shape: Rectangle [id:dp1879970475367072] 
\draw  [line width=1.5]  (244.74,81.41) -- (289.26,81.41) -- (289.26,164.2) -- (244.74,164.2) -- cycle ;
%Shape: Rectangle [id:dp6806891159489299] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (171.62,81.01) -- (171.62,101.7) -- (151.62,101.7) -- (151.62,81.01) -- cycle ;
%Shape: Rectangle [id:dp5527111380925083] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (191.62,101.7) -- (191.62,122.4) -- (171.62,122.4) -- (171.62,101.7) -- cycle ;
%Shape: Rectangle [id:dp9738620344738427] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (211.68,122.4) -- (211.68,143.1) -- (191.68,143.1) -- (191.68,122.4) -- cycle ;
%Shape: Rectangle [id:dp4393081684971045] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (231.68,143.1) -- (231.68,163.79) -- (211.68,163.79) -- (211.68,143.1) -- cycle ;
%Shape: Rectangle [id:dp3950320389577717] 
\draw  [line width=1.5]  (151.62,81.01) -- (231.74,81.01) -- (231.74,163.79) -- (151.62,163.79) -- cycle ;
%Shape: Rectangle [id:dp19684306252541495] 
\draw  [line width=1.5]  (333.57,80.94) -- (378.72,80.94) -- (378.72,92.67) -- (333.57,92.67) -- cycle ;
%Shape: Rectangle [id:dp29171573955992525] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (385.99,80.94) -- (406.28,80.94) -- (406.28,94.33) -- (385.99,94.33) -- cycle ;
%Shape: Rectangle [id:dp8358689160997006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (406.28,94.33) -- (426.56,94.33) -- (426.56,107.72) -- (406.28,107.72) -- cycle ;
%Shape: Rectangle [id:dp8821825378119694] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (426.56,107.72) -- (446.85,107.72) -- (446.85,121.1) -- (426.56,121.1) -- cycle ;
%Shape: Rectangle [id:dp42398564175436504] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (446.85,121.1) -- (467.14,121.1) -- (467.14,134.49) -- (446.85,134.49) -- cycle ;
%Shape: Rectangle [id:dp5044126568783645] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (587.15,80.94) -- (587.15,105) -- (575.86,105) -- (575.86,80.94) -- cycle ;
%Shape: Rectangle [id:dp6267018680311818] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (598.44,105) -- (598.44,129.06) -- (587.15,129.06) -- (587.15,105) -- cycle ;
%Shape: Rectangle [id:dp2277081138558701] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (609.72,129.06) -- (609.72,153.12) -- (598.44,153.12) -- (598.44,129.06) -- cycle ;
%Shape: Rectangle [id:dp3128661858848867] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (621.01,153.12) -- (621.01,177.17) -- (609.72,177.17) -- (609.72,153.12) -- cycle ;
%Shape: Rectangle [id:dp8144505890723786] 
\draw  [line width=1.5]  (640.57,80.94) -- (640.57,134.53) -- (630.68,134.53) -- (630.68,80.94) -- cycle ;
%Shape: Rectangle [id:dp261219830585385] 
\draw  [line width=1.5]  (467.14,80.94) -- (467.14,134.49) -- (385.99,134.49) -- (385.99,80.94) -- cycle ;
%Shape: Rectangle [id:dp9080424880770099] 
\draw  [line width=1.5]  (575.86,80.94) -- (621.01,80.94) -- (621.01,177.17) -- (575.86,177.17) -- cycle ;
%Shape: Rectangle [id:dp7795566829070619] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (494.04,81.63) -- (494.04,105.69) -- (473.76,105.69) -- (473.76,81.63) -- cycle ;
%Shape: Rectangle [id:dp9570616310913092] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (514.33,105.69) -- (514.33,129.75) -- (494.04,129.75) -- (494.04,105.69) -- cycle ;
%Shape: Rectangle [id:dp981272314508342] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (534.67,129.75) -- (534.67,153.81) -- (514.39,153.81) -- (514.39,129.75) -- cycle ;
%Shape: Rectangle [id:dp6350379794103727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (554.96,153.81) -- (554.96,177.86) -- (534.67,177.86) -- (534.67,153.81) -- cycle ;
%Shape: Rectangle [id:dp23627727006162735] 
\draw  [line width=1.5]  (473.76,81.63) -- (555.02,81.63) -- (555.02,177.86) -- (473.76,177.86) -- cycle ;
%Straight Lines [id:da9384752299621819] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (325.99,211.49) -- (325.99,49.94) ;

% Text Node
\draw (24.68,66.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle I$};
% Text Node
%\draw (51.12,110.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle I$};
% Text Node
\draw (258.37,66.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K$};
% Text Node
%\draw (222.69,170.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle J,\oplus K$};
% Text Node
\draw (307.94,96.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K$};
% Text Node
\draw (73.31,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle I,\oplus J\oplus K$};
% Text Node
\draw (23.07,94.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (296.75,130.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (87.46,130.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_{1}$};
% Text Node
\draw (178.59,167.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R'_{1}$};
% Text Node
%\draw (102.26,157.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle I,\oplus J\oplus K$};
% Text Node
\draw (170.09,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle J,\oplus K$};
% Text Node
\draw (260.62,167.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R'_{2}$};
% Text Node
\draw (351.02,66.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle I$};
% Text Node
%\draw (375.65,118.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle I$};
% Text Node
\draw (589.76,66.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K$};
% Text Node
%\draw (540.68,184.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle K,\oplus I\oplus J$};
% Text Node
\draw (640.03,99.29) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K$};
% Text Node
\draw (405.56,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle J,\oplus I$};
% Text Node
\draw (349.39,96.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (628.72,138.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (415.26,140.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (501.28,182.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{2}$};
% Text Node
%\draw (445.34,170.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle J,\oplus I$};
% Text Node
\draw (487.64,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K,\oplus I\oplus J$};
% Text Node
\draw (590.42,183.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_{2}$};


\end{tikzpicture}

==> pics/img7.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ufmhhjvee}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ufmhhjvee}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aqbtluk1c}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aqbtluk1c}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tf2qxoz1v}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tf2qxoz1v}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2bslzuw4e}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2bslzuw4e}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Rectangle [id:dp4728174825894489] 
\draw  [line width=1.5]  (7.57,80.25) -- (52.08,80.25) -- (52.08,90.34) -- (7.57,90.34) -- cycle ;
%Shape: Rectangle [id:dp6133666863492888] 
\draw  [pattern=_ufmhhjvee,pattern size=7.5pt,pattern thickness=2.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 184; green, 233; blue, 134}][line width=1.5]  (111.41,80.25) -- (111.41,124.77) -- (60.57,124.77) -- (60.57,80.25) -- cycle ;
%Shape: Rectangle [id:dp5617821203169591] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (122.73,80.25) -- (144.37,80.25) -- (144.37,92.96) -- (122.73,92.96) -- cycle ;
%Shape: Rectangle [id:dp5137506960499161] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (144.37,92.96) -- (166.01,92.96) -- (166.01,105.67) -- (144.37,105.67) -- cycle ;
%Shape: Rectangle [id:dp2510108109997946] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (166.01,105.67) -- (187.65,105.67) -- (187.65,118.38) -- (166.01,118.38) -- cycle ;
%Shape: Rectangle [id:dp7385084027366129] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (187.65,118.38) -- (209.3,118.38) -- (209.3,131.09) -- (187.65,131.09) -- cycle ;
%Shape: Rectangle [id:dp3047439694911527] 
\draw  [line width=1.5]  (122.73,80.25) -- (210.33,80.25) -- (210.33,131.09) -- (122.73,131.09) -- cycle ;

%Shape: Rectangle [id:dp013760904835049548] 
\draw  [pattern=_aqbtluk1c,pattern size=7.5pt,pattern thickness=2.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 184; green, 233; blue, 134}][line width=1.5]  (290.72,80.25) -- (290.72,167.86) -- (223.73,167.86) -- (223.73,80.25) -- cycle ;
%Shape: Rectangle [id:dp4163650217451236] 
\draw  [line width=1.5]  (617.37,80.25) -- (617.37,124.77) -- (607.28,124.77) -- (607.28,80.25) -- cycle ;
%Shape: Rectangle [id:dp2547539475862126] 
\draw  [pattern=_tf2qxoz1v,pattern size=7.5pt,pattern thickness=2.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 184; green, 233; blue, 134}][line width=1.5]  (549.73,80.25) -- (594.25,80.25) -- (594.25,131.09) -- (549.73,131.09) -- cycle ;
%Shape: Rectangle [id:dp5684066428378733] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (486.11,101.89) -- (486.11,80.25) -- (498.82,80.25) -- (498.82,101.89) -- cycle ;
%Shape: Rectangle [id:dp8465335577718236] 
\draw  [pattern=_2bslzuw4e,pattern size=7.5pt,pattern thickness=2.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 184; green, 233; blue, 134}][line width=1.5]  (381.42,80.25) -- (469.03,80.25) -- (469.03,147.24) -- (381.42,147.24) -- cycle ;
%Shape: Rectangle [id:dp26662270146682654] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (304.72,80.25) -- (321.38,80.25) -- (321.38,96.28) -- (304.72,96.28) -- cycle ;
%Shape: Rectangle [id:dp02868919792267577] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (498.82,123.54) -- (498.82,101.89) -- (511.53,101.89) -- (511.53,123.54) -- cycle ;
%Shape: Rectangle [id:dp7846058798659785] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (511.53,145.18) -- (511.53,123.54) -- (524.24,123.54) -- (524.24,145.18) -- cycle ;
%Shape: Rectangle [id:dp560027687282302] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (524.24,166.82) -- (524.24,145.18) -- (536.95,145.18) -- (536.95,166.82) -- cycle ;
%Shape: Rectangle [id:dp1305040422593462] 
\draw  [line width=1.5]  (486.11,167.86) -- (486.11,80.25) -- (536.95,80.25) -- (536.95,167.86) -- cycle ;
%Shape: Rectangle [id:dp36260987350723073] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (321.38,96.28) -- (338.03,96.28) -- (338.03,112.3) -- (321.38,112.3) -- cycle ;
%Shape: Rectangle [id:dp7215233114233699] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (337.18,112.72) -- (353.84,112.72) -- (353.84,128.74) -- (337.18,128.74) -- cycle ;
%Shape: Rectangle [id:dp06649781915229935] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (353.84,128.74) -- (370.49,128.74) -- (370.49,144.77) -- (353.84,144.77) -- cycle ;
%Shape: Rectangle [id:dp9717852135234311] 
\draw  [line width=1.5]  (304.72,80.25) -- (370.49,80.25) -- (370.49,144.77) -- (304.72,144.77) -- cycle ;

% Text Node
\draw (25.68,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle I$};
% Text Node
%\draw (95.12,136.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle I,A,D$};
% Text Node
\draw (23.07,94.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (66.57,186.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q_{1}$};
% Text Node
\draw (152.59,153.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_1$};
% Text Node
%\draw (50.12,110.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle I$};
% Text Node
\draw (63.68,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle I,A,D$};
% Text Node
\draw (135.68,48.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
I,\oplus J\oplus K\\
A,D,B,C
\end{array}$};
% Text Node
%\draw (170,159.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}I,\oplus J\oplus K\\ A,C,B,D \end{array}$};
% Text Node
\draw (227.68,48.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
I,\oplus J\oplus K\\
C,D,B
\end{array}$};
% Text Node
%\draw (283.68,170) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}I,\oplus J\oplus K\\ C,D,B \end{array}$};
% Text Node
\draw (312.68,48.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
J,\oplus K\\
C,D,B
\end{array}$};
% Text Node
\draw (245.07,186.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q'_{1}$};
% Text Node
\draw (335.07,177.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R'_{2}$};
% Text Node
%\draw (366.07,155) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}J,\oplus K\\C,D,B\end{array}$};
% Text Node
\draw (404.18,48.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
J,\oplus K\\
C,D
\end{array}$};
% Text Node
%\draw (456.01,168) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}} J,\oplus K\\ C,D\end{array}$};
% Text Node
\draw (487.18,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K,C,D$};
% Text Node
\draw (618.68,96.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K$};
% Text Node
\draw (564.68,65.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle K$};
% Text Node
%\draw (535.46,137.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle K,C,D$};
% Text Node
\draw (419.07,186.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q'_{2}$};
% Text Node
\draw (504.07,177.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R'_{3}$};
% Text Node
\draw (558.07,186.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q'_{3}$};
% Text Node
\draw (607.28,129.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (20,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{enforce }$\displaystyle D,A\subseteq \oplus I$}};
% Text Node
\draw (203,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{enforce }$\displaystyle D,A\subseteq \oplus I$}};
% Text Node
\draw (373,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{enforce }$\displaystyle B,D\subseteq \oplus J$}};
% Text Node
\draw (516,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{enforce }$\displaystyle C,D\subseteq \oplus K$}};


\end{tikzpicture}

==> pics/img8.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512


%Shape: Path Data [id:dp11006696374063041] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (151.83,187.67) .. controls (151.83,211.23) and (132.73,230.33) .. (109.17,230.33) .. controls (85.6,230.33) and (66.5,211.23) .. (66.5,187.67) .. controls (66.5,185.45) and (66.67,183.28) .. (66.99,181.16) .. controls (71.98,183.21) and (77.44,184.33) .. (83.17,184.33) .. controls (92.95,184.33) and (101.97,181.04) .. (109.17,175.5) .. controls (116.36,181.04) and (125.38,184.33) .. (135.17,184.33) .. controls (140.89,184.33) and (146.35,183.21) .. (151.34,181.16) .. controls (151.67,183.28) and (151.83,185.45) .. (151.83,187.67) -- cycle ;
%Shape: Path Data [id:dp13332962889263733] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (135.17,99) .. controls (158.73,99) and (177.83,118.1) .. (177.83,141.67) .. controls (177.83,159.51) and (166.88,174.79) .. (151.34,181.16) .. controls (149.05,166.17) and (138.96,153.75) .. (125.34,148.17) .. controls (125.67,146.05) and (125.83,143.88) .. (125.83,141.67) .. controls (125.83,127.89) and (119.3,115.64) .. (109.17,107.83) .. controls (116.36,102.29) and (125.38,99) .. (135.17,99) -- cycle ;
%Rounded Rect [id:dp23204434170457766] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (198.5,108) .. controls (198.5,106.34) and (199.84,105) .. (201.5,105) -- (210.83,105) .. controls (212.49,105) and (213.83,106.34) .. (213.83,108) -- (213.83,117) .. controls (213.83,118.66) and (212.49,120) .. (210.83,120) -- (201.5,120) .. controls (199.84,120) and (198.5,118.66) .. (198.5,117) -- cycle ;
%Rounded Rect [id:dp04215169863318713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (198.5,129) .. controls (198.5,127.34) and (199.84,126) .. (201.5,126) -- (210.83,126) .. controls (212.49,126) and (213.83,127.34) .. (213.83,129) -- (213.83,138) .. controls (213.83,139.66) and (212.49,141) .. (210.83,141) -- (201.5,141) .. controls (199.84,141) and (198.5,139.66) .. (198.5,138) -- cycle ;
%Shape: Path Data [id:dp42452435055848703] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (83.17,99) .. controls (92.95,99) and (101.97,102.29) .. (109.17,107.83) .. controls (99.03,115.64) and (92.5,127.89) .. (92.5,141.67) .. controls (92.5,143.88) and (92.67,146.05) .. (92.99,148.17) .. controls (79.38,153.75) and (69.29,166.17) .. (66.99,181.16) .. controls (51.45,174.79) and (40.5,159.51) .. (40.5,141.67) .. controls (40.5,118.1) and (59.6,99) .. (83.17,99) -- cycle ;
%Shape: Path Data [id:dp5748125264673145] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (109.17,175.5) .. controls (100.66,168.95) and (94.69,159.26) .. (92.99,148.17) .. controls (97.98,146.13) and (103.44,145) .. (109.17,145) .. controls (114.89,145) and (120.35,146.13) .. (125.34,148.17) .. controls (123.64,159.26) and (117.68,168.95) .. (109.17,175.5) -- cycle ;
%Rounded Rect [id:dp05328034710135876] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (198.5,149) .. controls (198.5,147.34) and (199.84,146) .. (201.5,146) -- (210.83,146) .. controls (212.49,146) and (213.83,147.34) .. (213.83,149) -- (213.83,158) .. controls (213.83,159.66) and (212.49,161) .. (210.83,161) -- (201.5,161) .. controls (199.84,161) and (198.5,159.66) .. (198.5,158) -- cycle ;
%Rounded Rect [id:dp1379655291472388] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (198.5,169) .. controls (198.5,167.34) and (199.84,166) .. (201.5,166) -- (210.83,166) .. controls (212.49,166) and (213.83,167.34) .. (213.83,169) -- (213.83,178) .. controls (213.83,179.66) and (212.49,181) .. (210.83,181) -- (201.5,181) .. controls (199.84,181) and (198.5,179.66) .. (198.5,178) -- cycle ;
%Shape: Path Data [id:dp6021289001266339] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (454.33,187.67) .. controls (454.33,211.23) and (435.23,230.33) .. (411.67,230.33) .. controls (388.1,230.33) and (369,211.23) .. (369,187.67) .. controls (369,185.45) and (369.17,183.28) .. (369.49,181.16) .. controls (374.48,183.21) and (379.94,184.33) .. (385.67,184.33) .. controls (395.45,184.33) and (404.47,181.04) .. (411.67,175.5) .. controls (418.86,181.04) and (427.88,184.33) .. (437.67,184.33) .. controls (443.39,184.33) and (448.85,183.21) .. (453.84,181.16) .. controls (454.17,183.28) and (454.33,185.45) .. (454.33,187.67) -- cycle ;
%Shape: Path Data [id:dp3420844076903502] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (438.65,99.12) .. controls (462.21,99.12) and (481.31,118.22) .. (481.31,141.79) .. controls (481.31,159.63) and (470.36,174.91) .. (454.82,181.28) .. controls (452.53,166.29) and (442.44,153.87) .. (428.82,148.29) .. controls (429.14,146.17) and (429.31,144) .. (429.31,141.79) .. controls (429.31,128.01) and (422.78,115.75) .. (412.65,107.95) .. controls (419.84,102.41) and (428.86,99.12) .. (438.65,99.12) -- cycle ;
%Shape: Path Data [id:dp48291234601439736] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (385.67,99) .. controls (395.45,99) and (404.47,102.29) .. (411.67,107.83) .. controls (401.53,115.64) and (395,127.89) .. (395,141.67) .. controls (395,143.88) and (395.17,146.05) .. (395.49,148.17) .. controls (381.88,153.75) and (371.79,166.17) .. (369.49,181.16) .. controls (353.95,174.79) and (343,159.51) .. (343,141.67) .. controls (343,118.1) and (362.1,99) .. (385.67,99) -- cycle ;
%Shape: Path Data [id:dp1755908559158632] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (428.82,148.29) .. controls (428.03,153.51) and (426.5,158.47) .. (424.34,163.07) -- (413.82,144.57) .. controls (419.08,145.06) and (424.12,146.34) .. (428.82,148.29) -- cycle ;
%Shape: Path Data [id:dp9603011506166392] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (395.49,148.22) .. controls (400.14,146.32) and (405.12,145.06) .. (410.32,144.57) -- (399.89,162.57) .. controls (397.77,158.09) and (396.27,153.27) .. (395.49,148.22) -- cycle ;
%Shape: Path Data [id:dp15116261974347123] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (412.39,175.5) .. controls (408.83,172.94) and (405.65,169.94) .. (402.95,166.6) -- (421.82,166.6) .. controls (419.12,169.94) and (415.94,172.94) .. (412.39,175.5) -- cycle ;
%Shape: Triangle [id:dp18376466909942568] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (412.13,145.73) -- (422.67,164) -- (401.59,164) -- cycle ;
%Rounded Rect [id:dp6852454486577568] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (499.5,111) .. controls (499.5,109.34) and (500.84,108) .. (502.5,108) -- (511.83,108) .. controls (513.49,108) and (514.83,109.34) .. (514.83,111) -- (514.83,120) .. controls (514.83,121.66) and (513.49,123) .. (511.83,123) -- (502.5,123) .. controls (500.84,123) and (499.5,121.66) .. (499.5,120) -- cycle ;
%Rounded Rect [id:dp08349598097370903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=2.25]  (499.5,132) .. controls (499.5,130.34) and (500.84,129) .. (502.5,129) -- (511.83,129) .. controls (513.49,129) and (514.83,130.34) .. (514.83,132) -- (514.83,141) .. controls (514.83,142.66) and (513.49,144) .. (511.83,144) -- (502.5,144) .. controls (500.84,144) and (499.5,142.66) .. (499.5,141) -- cycle ;
%Rounded Rect [id:dp981642395955471] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=2.25]  (499.5,152) .. controls (499.5,150.34) and (500.84,149) .. (502.5,149) -- (511.83,149) .. controls (513.49,149) and (514.83,150.34) .. (514.83,152) -- (514.83,161) .. controls (514.83,162.66) and (513.49,164) .. (511.83,164) -- (502.5,164) .. controls (500.84,164) and (499.5,162.66) .. (499.5,161) -- cycle ;
%Rounded Rect [id:dp9297174215654824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.63 ][line width=2.25]  (499.5,172) .. controls (499.5,170.34) and (500.84,169) .. (502.5,169) -- (511.83,169) .. controls (513.49,169) and (514.83,170.34) .. (514.83,172) -- (514.83,181) .. controls (514.83,182.66) and (513.49,184) .. (511.83,184) -- (502.5,184) .. controls (500.84,184) and (499.5,182.66) .. (499.5,181) -- cycle ;

% Text Node
\draw (17.5,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Figure (a) What we want to sum over}};
% Text Node
\draw (292,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Figure (b) What we end up summing over}};
% Text Node
\draw (516.83,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{3}$};
% Text Node
\draw (516.83,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{2}$};
% Text Node
\draw (517.5,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{1}$};
% Text Node
\draw (517.5,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{4}$};
% Text Node
\draw (216.83,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{3}$};
% Text Node
\draw (216.83,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{2}$};
% Text Node
\draw (38.5,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus K$};
% Text Node
\draw (125.5,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus J$};
% Text Node
\draw (70.5,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus I$};
% Text Node
\draw (217.5,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{1}$};
% Text Node
\draw (217.5,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont Size }$\displaystyle s_{4}$};
% Text Node
\draw (338.5,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus K$};
% Text Node
\draw (426,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus J$};
% Text Node
\draw (372,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \oplus I$};


\end{tikzpicture}

